Determining Individual Origin Similarity (DInOS): Binary Classification of Authors Using Stylometric Features

Author similarity and detection is an integral first step in detecting state-led disinformation campaigns in an automated fashion. Current detection techniques require an analyst or subject matter expert to hand-curate accounts. Stylometric features have a rich history in identifying authorship of unknown documents, but little exploration has been done to compare authors to one another. We have adapted a select handful of stylometric features for use in author similarity metrics, and show their >0.96 F-1 performance on a curated author classification task, across both traditional machine learning and deep learning models. These features should contribute to the expanding field of author similarity research, and expedite the process of detecting and mitigating large-scale social media disinformation campaigns.

==> (inline-0) <==
\begin{supertabular}{%
    p{0.35\linewidth}p{0.15\linewidth}p{0.15\linewidth}p{0.15\linewidth}}
    foke             & 28,633    & 100.0 & +27.99  \\
    fukushima2015    & 14,575    & 100.0 & +27.99  \\
    fukushimaagain   & 9,318     & 100.0 & +27.99  \\
    blicqer          & 8,795     & 100.0 & +27.99  \\
    giselleevns      & 7,463     & 100.0 & +27.99  \\
    danageezus       & 7,210     & 100.0 & +27.99  \\
    blacklivesmatter & 15,236    & 99.94 & +27.93  \\
    topnews          & 16,425    & 99.92 & +27.92  \\
    uthornsrawk      & 8,502     & 99.88 & +27.88  \\
    lsu              & 7,794     & 99.80 & +27.80  \\
    sanjose          & 8,284     & 99.80 & +27.80  \\
    pjnet            & 10,601    & 99.76 & +27.76  \\
    enlist           & 6,302     & 99.66 & +27.66  \\
    showbiz          & 10,927    & 99.62 & +27.62  \\
    newyork          & 13,795    & 99.62 & +27.62  \\
    workout          & 44,690    & 99.47 & +27.47  \\
    cleveland        & 12,268    & 99.33 & +27.33  \\
    sports           & 105,633   & 99.23 & +27.22  \\
    tcot             & 14,141    & 99.21 & +27.21  \\
    talibkweli       & 6,697     & 99.17 & +27.17  \\
    ukraine          & 12,800    & 99.00 & +27.00  \\
    exercise         & 15,376    & 98.71 & +26.71  \\
    fatal            & 6,506     & 98.63 & +26.63  \\
    baltimore        & 11,477    & 98.45 & +26.45  \\
    politics         & 85,456    & 98.29 & +26.29  \\
    kansas           & 7,637     & 98.28 & +26.28  \\
    mt               & 6,410     & 98.20 & +26.20  \\
    shooting         & 26,920    & 98.02 & +26.02  \\
    syria            & 10,845    & 97.93 & +25.93  \\
    obamacare        & 7,675     & 97.90 & +25.90  \\
    local            & 62,112    & 97.89 & +25.89  \\
    charlottesville  & 6,434     & 97.77 & +25.77  \\
    suspect          & 12,981    & 97.77 & +25.77  \\
    nfl              & 12,724    & 97.64 & +25.64  \\
    midnight         & 13,504    & 97.45 & +25.45  \\
    news             & 280,799   & 97.36 & +25.35  \\
    injured          & 10,135    & 97.27 & +25.27  \\
    chicago          & 37,828    & 97.22 & +25.22  \\
    cruz             & 7,177     & 97.21 & +25.21  \\
    crash            & 16,080    & 97.12 & +25.11  \\
    isis             & 18,457    & 96.98 & +24.98  \\
    hillary          & 41,684    & 96.95 & +24.94  \\
    entertainment    & 11,457    & 96.80 & +24.80  \\
    comey            & 8,482     & 96.80 & +24.80  \\
    nuclear          & 13,218    & 96.65 & +24.65  \\
    baseball         & 9,326     & 96.63 & +24.63  \\
    texas            & 31,408    & 96.61 & +24.61  \\
    dies             & 12,687    & 96.59 & +24.59  \\
    cops             & 12,978    & 96.36 & +24.36  \\
    orleans          & 11,948    & 96.18 & +24.18  \\
    arizona          & 6,392     & 96.05 & +24.05  \\
    foxnews          & 11,284    & 95.79 & +23.79  \\
    bush             & 7,075     & 95.63 & +23.63  \\
    police           & 75,410    & 95.61 & +23.61  \\
    christmas        & 8,027     & 95.58 & +23.58  \\
    stocks           & 6,649     & 95.47 & +23.47  \\
    weight           & 10,565    & 95.25 & +23.25  \\
    county           & 16,190    & 95.19 & +23.19  \\
    san              & 17,726    & 95.14 & +23.14  \\
    officer          & 14,784    & 94.97 & +22.97  \\
    obama            & 74,987    & 94.85 & +22.85  \\
    ohio             & 7,790     & 94.82 & +22.82  \\
    charged          & 13,819    & 94.54 & +22.54  \\
    islamic          & 7,552     & 94.43 & +22.43  \\
    driver           & 7,962     & 94.43 & +22.43  \\
    clinton          & 37,896    & 94.29 & +22.29  \\
    north            & 17,414    & 94.18 & +22.18  \\
    gun              & 14,372    & 94.16 & +22.16  \\
    debate           & 9,847     & 93.95 & +21.95  \\
    health           & 36,862    & 93.95 & +21.95  \\
    cop              & 9,530     & 93.92 & +21.92  \\
    russia           & 18,950    & 93.71 & +21.71  \\
    ban              & 9,232     & 93.59 & +21.59  \\
    march            & 6,747     & 93.59 & +21.59  \\
    teen             & 10,333    & 93.51 & +21.51  \\
    rap              & 14,825    & 93.44 & +21.44  \\
    environment      & 6,852     & 93.38 & +21.38  \\
    budget           & 6,661     & 93.37 & +21.37  \\
    sanders          & 8,700     & 93.10 & +21.10  \\
    loss             & 8,435     & 93.05 & +21.05  \\
    maga             & 23,924    & 92.95 & +20.95  \\
    rally            & 9,212     & 92.94 & +20.94  \\
    breaking         & 58,196    & 92.92 & +20.92  \\
    turkey           & 6,787     & 92.91 & +20.91  \\
    officers         & 7,232     & 92.78 & +20.78  \\
    shot             & 24,120    & 92.73 & +20.73  \\
    fired            & 7,542     & 92.66 & +20.66  \\
    trial            & 7,285     & 92.57 & +20.57  \\
    murder           & 12,366    & 92.36 & +20.36  \\
    houston          & 7,067     & 92.27 & +20.27  \\
    viral            & 6,304     & 92.24 & +20.24  \\
    coach            & 6,589     & 92.16 & +20.16  \\
    business         & 39,739    & 92.09 & +20.08  \\
    tech             & 15,139    & 92.08 & +20.07  \\
    killed           & 29,967    & 92.07 & +20.06  \\
    islam            & 6,460     & 92.04 & +20.04  \\
    quote            & 13,455    & 91.84 & +19.84  \\
    fbi              & 13,250    & 91.81 & +19.81  \\
    louisiana        & 7,953     & 91.72 & +19.72  \\
    schools          & 6,468     & 91.65 & +19.64  \\
    hillaryclinton   & 7,547     & 91.51 & +19.51  \\
    east             & 8,590     & 91.46 & +19.46  \\
    mayor            & 9,826     & 91.42 & +19.41  \\
    liberals         & 10,648    & 91.40 & +19.40  \\
    student          & 8,357     & 91.39 & +19.39  \\
    university       & 6,431     & 91.36 & +19.36  \\
    students         & 8,955     & 91.22 & +19.22  \\
    nyc              & 13,946    & 91.20 & +19.20  \\
    fire             & 25,081    & 91.17 & +19.17  \\
    terror           & 6,619     & 91.08 & +19.08  \\
    california       & 13,457    & 91.01 & +19.01  \\
    senate           & 12,432    & 90.98 & +18.98  \\
    governor         & 6,586     & 90.98 & +18.97  \\
    crime            & 17,708    & 90.96 & +18.96  \\
    arrested         & 19,781    & 90.77 & +18.77  \\
    science          & 7,753     & 90.54 & +18.54  \\
    protesters       & 6,330     & 90.45 & +18.45  \\
    korea            & 11,232    & 90.44 & +18.44  \\
    near             & 12,701    & 90.39 & +18.39  \\
    guilty           & 8,387     & 90.34 & +18.34  \\
    death            & 24,971    & 90.28 & +18.28  \\
    violence         & 9,990     & 90.18 & +18.17  \\
    football         & 8,543     & 90.05 & +18.04  \\
    wins             & 9,307     & 89.94 & +17.94  \\
    accused          & 12,238    & 89.93 & +17.93  \\
    reports          & 9,046     & 89.78 & +17.78  \\
    plans            & 8,089     & 89.76 & +17.76  \\
    http             & 16,494    & 89.75 & +17.75  \\
    hospital         & 6,548     & 89.70 & +17.70  \\
    state            & 39,911    & 89.66 & +17.66  \\
    protest          & 7,579     & 89.64 & +17.64  \\
    russian          & 10,814    & 89.49 & +17.49  \\
    west             & 12,474    & 89.45 & +17.45  \\
    florida          & 8,024     & 89.34 & +17.34  \\
    bill             & 24,629    & 89.23 & +17.23  \\
    arrest           & 7,988     & 89.23 & +17.23  \\
    muslims          & 7,414     & 89.20 & +17.20  \\
    officials        & 11,239    & 89.12 & +17.12  \\
    claims           & 9,812     & 89.11 & +17.11  \\
    study            & 7,406     & 89.08 & +17.08  \\
    usa              & 19,999    & 89.06 & +17.06  \\
    liberal          & 10,730    & 89.04 & +17.04  \\
    presidential     & 7,821     & 88.99 & +16.98  \\
    charges          & 9,103     & 88.93 & +16.93  \\
    gov              & 7,053     & 88.91 & +16.91  \\
    refugees         & 8,155     & 88.90 & +16.90  \\
    dead             & 25,009    & 88.82 & +16.82  \\
    threat           & 7,315     & 88.81 & +16.81  \\
    calls            & 15,508    & 88.73 & +16.73  \\
    poll             & 9,948     & 88.70 & +16.69  \\
    john             & 15,772    & 88.60 & +16.59  \\
    supporters       & 8,583     & 88.52 & +16.52  \\
    college          & 10,025    & 88.41 & +16.41  \\
    washington       & 9,692     & 88.41 & +16.41  \\
    school           & 26,209    & 88.30 & +16.30  \\
    car              & 20,274    & 88.16 & +16.16  \\
    search           & 6,683     & 88.14 & +16.14  \\
    drug             & 8,273     & 88.11 & +16.11  \\
    judge            & 15,304    & 88.08 & +16.08  \\
    st               & 12,522    & 88.03 & +16.03  \\
    battle           & 6,344     & 87.98 & +15.98  \\
    ny               & 6,337     & 87.97 & +15.97  \\
    gop              & 24,482    & 87.75 & +15.75  \\
    victim           & 6,473     & 87.74 & +15.74  \\
    election         & 15,674    & 87.58 & +15.58  \\
    george           & 6,997     & 87.52 & +15.52  \\
    freedom          & 9,781     & 87.46 & +15.46  \\
    fraud            & 6,269     & 87.46 & +15.46  \\
    latest           & 13,380    & 87.44 & +15.44  \\
    woman            & 40,607    & 87.27 & +15.27  \\
    talks            & 7,454     & 87.25 & +15.25  \\
    ex               & 12,683    & 87.14 & +15.14  \\
    killing          & 10,125    & 87.00 & +15.00  \\
    speech           & 10,031    & 86.93 & +14.92  \\
    defense          & 6,615     & 86.89 & +14.89  \\
    lose             & 16,311    & 86.89 & +14.89  \\
    tax              & 13,086    & 86.86 & +14.86  \\
    missing          & 11,311    & 86.85 & +14.85  \\
    attacks          & 9,359     & 86.77 & +14.77  \\
    south            & 14,746    & 86.72 & +14.72  \\
    lead             & 10,895    & 86.67 & +14.67  \\
    investigation    & 8,577     & 86.61 & +14.61  \\
    report           & 21,360    & 86.61 & +14.60  \\
    court            & 19,274    & 86.56 & +14.56  \\
    campaign         & 15,312    & 86.53 & +14.53  \\
    muslim           & 12,764    & 86.50 & +14.50  \\
    bernie           & 7,577     & 86.40 & +14.40  \\
    man              & 102,054   & 86.38 & +14.37  \\
    park             & 11,460    & 86.30 & +14.30  \\
    says             & 53,886    & 86.24 & +14.24  \\
    cancer           & 6,372     & 86.20 & +14.20  \\
    fat              & 6,630     & 86.13 & +14.13  \\
    wall             & 9,224     & 86.09 & +14.08  \\
    black            & 54,695    & 86.04 & +14.04  \\
    success          & 7,496     & 85.97 & +13.97  \\
    street           & 9,396     & 85.94 & +13.93  \\
    cnn              & 18,775    & 85.76 & +13.76  \\
    lives            & 12,258    & 85.73 & +13.73  \\
    prison           & 9,892     & 85.72 & +13.72  \\
    military         & 10,831    & 85.65 & +13.65  \\
    plan             & 15,547    & 85.60 & +13.60  \\
    afraid           & 7,841     & 85.46 & +13.45  \\
    la               & 11,180    & 85.45 & +13.45  \\
    ahead            & 7,507     & 85.40 & +13.39  \\
    war              & 17,051    & 85.38 & +13.38  \\
    true             & 31,799    & 85.33 & +13.33  \\
    city             & 29,167    & 85.31 & +13.31  \\
    meeting          & 7,413     & 85.30 & +13.30  \\
    victims          & 7,784     & 85.29 & +13.28  \\
    potus            & 21,419    & 85.01 & +13.01  \\
    problems         & 6,348     & 84.98 & +12.98  \\
    david            & 6,813     & 84.98 & +12.98  \\
    security         & 11,230    & 84.95 & +12.95  \\
    voters           & 7,573     & 84.82 & +12.82  \\
    gives            & 10,004    & 84.74 & +12.74  \\
    iran             & 10,311    & 84.74 & +12.74  \\
    return           & 6,828     & 84.73 & +12.73  \\
    patriots         & 6,915     & 84.72 & +12.72  \\
    attack           & 19,155    & 84.72 & +12.72  \\
    fox              & 7,953     & 84.72 & +12.72  \\
    donald           & 22,458    & 84.70 & +12.70  \\
    national         & 15,611    & 84.57 & +12.57  \\
    fall             & 11,075    & 84.55 & +12.54  \\
    james            & 9,610     & 84.40 & +12.40  \\
    trump            & 221,430   & 84.27 & +12.27  \\
    \textbf{after}   & \textbf{102,962}   & \textbf{84.24} & \textbf{+12.23}  \\
    found            & 25,350    & 84.23 & +12.23  \\
    fight            & 21,338    & 84.15 & +12.15  \\
    takes            & 12,791    & 84.14 & +12.14  \\
    game             & 28,181    & 84.02 & +12.01  \\
    kill             & 13,098    & 84.00 & +12.00  \\
    star             & 13,566    & 83.89 & +11.89  \\
    hurt             & 10,659    & 83.76 & +11.76  \\
    run              & 20,374    & 83.66 & +11.65  \\
    possible         & 8,769     & 83.65 & +11.65  \\
    former           & 16,979    & 83.63 & +11.63  \\
    leaders          & 6,978     & 83.57 & +11.57  \\
    j                & 10,662    & 83.50 & +11.50  \\
    https            & 67,955    & 83.45 & +11.45  \\
    force            & 7,785     & 83.30 & +11.29  \\
    race             & 11,948    & 83.23 & +11.23  \\
    peace            & 8,816     & 83.21 & +11.21  \\
    players          & 6,372     & 83.20 & +11.20  \\
    case             & 18,632    & 83.16 & +11.16  \\
    truth            & 17,734    & 83.06 & +11.05  \\
    climate          & 6,536     & 82.98 & +10.98  \\
    china            & 11,496    & 82.95 & +10.95  \\
    may              & 34,566    & 82.91 & +10.91  \\
    early            & 9,317     & 82.89 & +10.89  \\
    hit              & 18,215    & 82.79 & +10.79  \\
    chief            & 9,437     & 82.76 & +10.76  \\
    among            & 6,656     & 82.76 & +10.76  \\
    hits             & 7,319     & 82.71 & +10.71  \\
    train            & 7,416     & 82.68 & +10.68  \\
    york             & 11,358    & 82.67 & +10.67  \\
    million          & 19,845    & 82.61 & +10.61  \\
    control          & 10,746    & 82.58 & +10.58  \\
    gets             & 21,234    & 82.44 & +10.44  \\
    top              & 31,253    & 82.43 & +10.43  \\
    video            & 57,773    & 82.42 & +10.42  \\
    caught           & 7,387     & 82.40 & +10.40  \\
    change           & 22,311    & 82.38 & +10.37  \\
    service          & 8,834     & 82.26 & +10.26  \\
    world            & 81,513    & 82.25 & +10.24  \\
    worth            & 10,797    & 82.21 & +10.21  \\
    five             & 6,912     & 82.20 & +10.20  \\
    high             & 21,834    & 82.05 & +10.05  \\
    htt              & 8,888     & 81.97 & +9.97   \\
    rock             & 7,544     & 81.90 & +9.90   \\
    money            & 35,021    & 81.72 & +9.72   \\
    matter           & 15,758    & 81.66 & +9.66   \\
    jobs             & 8,465     & 81.66 & +9.66   \\
    beat             & 11,247    & 81.51 & +9.51   \\
    monday           & 7,399     & 81.51 & +9.50   \\
    \textbf{against} & \textbf{36,139}    & \textbf{81.43} & \textbf{+9.43}   \\
    die              & 11,177    & 81.43 & +9.43   \\
    year             & 48,396    & 81.37 & +9.37   \\
    son              & 10,613    & 81.28 & +9.28   \\
    winning          & 7,802     & 81.19 & +9.19   \\
    rape             & 6,593     & 81.05 & +9.05   \\
    trade            & 7,020     & 81.01 & +9.01   \\
    mother           & 10,565    & 80.95 & +8.95   \\
    dog              & 11,871    & 80.93 & +8.93   \\
    died             & 7,172     & 80.89 & +8.89   \\
    ft               & 6,478     & 80.88 & +8.88   \\
    new              & 127,684   & 80.86 & +8.86   \\
    saturday         & 6,740     & 80.78 & +8.78   \\
    secret           & 7,678     & 80.72 & +8.72   \\
    deal             & 19,520    & 80.72 & +8.72   \\
    air              & 9,943     & 80.71 & +8.70   \\
    life             & 68,278    & 80.69 & +8.69   \\
    jail             & 8,085     & 80.66 & +8.66   \\
    tv               & 10,859    & 80.63 & +8.63   \\
    center           & 8,329     & 80.53 & +8.53   \\
    policy           & 6,474     & 80.53 & +8.53   \\
    broken           & 6,701     & 80.52 & +8.52   \\
    vs               & 11,630    & 80.44 & +8.44   \\
    others           & 12,629    & 80.44 & +8.44   \\
    community        & 7,431     & 80.36 & +8.36   \\
    fake             & 16,503    & 80.33 & +8.32   \\
    water            & 15,148    & 80.28 & +8.27   \\
    goes             & 12,735    & 80.22 & +8.22   \\
    general          & 6,636     & 80.16 & +8.16   \\
    pro              & 8,575     & 80.16 & +8.16   \\
    michael          & 7,544     & 80.06 & +8.06   \\
    awesome          & 7,580     & 80.02 & +8.02   \\
    white            & 48,934    & 79.98 & +7.98   \\
    billion          & 6,276     & 79.95 & +7.95   \\
    strong           & 9,418     & 79.95 & +7.95   \\
    side             & 13,874    & 79.85 & +7.85   \\
    past             & 10,724    & 79.84 & +7.84   \\
    photos           & 10,058    & 79.83 & +7.83   \\
    wake             & 7,202     & 79.70 & +7.69   \\
    \textbf{over}    & \textbf{75,434}    & \textbf{79.65} & \textbf{+7.65}   \\
    dem              & 7,293     & 79.65 & +7.65   \\
    federal          & 10,387    & 79.61 & +7.61   \\
    sometimes        & 11,998    & 79.61 & +7.61   \\
    win              & 27,376    & 79.59 & +7.59   \\
    worst            & 8,659     & 79.58 & +7.58   \\
    house            & 40,117    & 79.48 & +7.48   \\
    inside           & 9,917     & 79.48 & +7.48   \\
    antifa           & 11,002    & 79.47 & +7.47   \\
    record           & 9,499     & 79.43 & +7.43   \\
    america          & 46,709    & 79.35 & +7.35   \\
    stand            & 14,803    & 79.33 & +7.33   \\
    bank             & 6,904     & 79.28 & +7.28   \\
    father           & 8,404     & 79.27 & +7.27   \\
    makes            & 22,817    & 79.26 & +7.26   \\
    late             & 8,409     & 79.15 & +7.15   \\
    action           & 8,807     & 79.15 & +7.15   \\
    \textbf{during}  & \textbf{20,503}    & \textbf{79.12} & \textbf{+7.12}   \\
    set              & 15,480    & 78.98 & +6.98   \\
    walk             & 7,884     & 78.98 & +6.98   \\
    friday           & 8,810     & 78.92 & +6.92   \\
    justice          & 10,834    & 78.91 & +6.91   \\
    released         & 6,486     & 78.90 & +6.90   \\
    shows            & 13,257    & 78.88 & +6.88   \\
    rules            & 6,943     & 78.87 & +6.86   \\
    games            & 6,655     & 78.84 & +6.84   \\
    food             & 11,659    & 78.83 & +6.83   \\
    \textbf{in}      & \textbf{787,576}   & \textbf{78.76} & \textbf{+6.76}   \\
    fear             & 7,306     & 78.74 & +6.74   \\
    wife             & 9,518     & 78.69 & +6.69   \\
    major            & 8,007     & 78.65 & +6.65   \\
    law              & 19,882    & 78.48 & +6.48   \\
    cause            & 15,794    & 78.42 & +6.42   \\
    body             & 12,571    & 78.38 & +6.38   \\
    history          & 15,575    & 78.38 & +6.38   \\
    al               & 9,510     & 78.33 & +6.33   \\
    future           & 11,040    & 78.32 & +6.32   \\
    issues           & 6,324     & 78.30 & +6.30   \\
    tells            & 7,240     & 78.30 & +6.29   \\
    special          & 11,234    & 78.20 & +6.20   \\
    media            & 32,570    & 78.15 & +6.15   \\
    system           & 8,210     & 78.12 & +6.12   \\
    home             & 31,332    & 78.11 & +6.11   \\
    leader           & 9,516     & 78.11 & +6.10   \\
    old              & 37,111    & 78.10 & +6.10   \\
    visit            & 7,747     & 78.10 & +6.10   \\
    cat              & 6,682     & 78.06 & +6.05   \\
    via              & 42,667    & 78.02 & +6.01   \\
    political        & 10,352    & 78.00 & +6.00   \\
    terrorist        & 7,819     & 77.86 & +5.86   \\
    lies             & 7,411     & 77.85 & +5.85   \\
    pay              & 14,083    & 77.85 & +5.85   \\
    ryan             & 7,571     & 77.84 & +5.84   \\
    power            & 19,070    & 77.83 & +5.83   \\
    facebook         & 8,874     & 77.81 & +5.81   \\
    paul             & 9,201     & 77.74 & +5.74   \\
    open             & 17,325    & 77.73 & +5.73   \\
    due              & 6,349     & 77.71 & +5.71   \\
    break            & 11,063    & 77.63 & +5.63   \\
    public           & 12,316    & 77.48 & +5.48   \\
    family           & 23,461    & 77.41 & +5.41   \\
    behind           & 11,542    & 77.41 & +5.41   \\
    republicans      & 9,372     & 77.36 & +5.36   \\
    americans        & 16,956    & 77.33 & +5.33   \\
    live             & 36,996    & 77.30 & +5.30   \\
    must             & 27,337    & 77.27 & +5.27   \\
    without          & 23,115    & 77.23 & +5.23   \\
    rights           & 11,062    & 77.22 & +5.22   \\
    running          & 9,733     & 77.22 & +5.22   \\
    office           & 11,642    & 77.22 & +5.21   \\
    ht               & 7,885     & 77.19 & +5.19   \\
    meet             & 11,595    & 77.19 & +5.19   \\
    road             & 8,897     & 77.12 & +5.12   \\
    class            & 7,148     & 77.07 & +5.06   \\
    town             & 7,303     & 77.06 & +5.06   \\
    step             & 6,523     & 76.95 & +4.95   \\
    sexual           & 6,513     & 76.95 & +4.95   \\
    safe             & 8,300     & 76.95 & +4.95   \\
    de               & 7,264     & 76.94 & +4.93   \\
    problem          & 10,742    & 76.91 & +4.91   \\
    mind             & 15,619    & 76.91 & +4.91   \\
    become           & 11,579    & 76.90 & +4.90   \\
    face             & 19,493    & 76.88 & +4.88   \\
    season           & 10,869    & 76.81 & +4.81   \\
    second           & 12,286    & 76.75 & +4.75   \\
    \textbf{won}     & \textbf{27,779}    & \textbf{76.73} & \textbf{+4.73}   \\
    \textbf{down}    & \textbf{47,488}    & \textbf{76.73} & \textbf{+4.73}   \\
    cut              & 8,053     & 76.71 & +4.71   \\
    head             & 15,218    & 76.70 & +4.70   \\
    low              & 6,473     & 76.67 & +4.67   \\
    wants            & 17,774    & 76.65 & +4.64   \\
    questions        & 7,067     & 76.58 & +4.57   \\
    line             & 9,890     & 76.57 & +4.57   \\
    joe              & 6,408     & 76.56 & +4.55   \\
    self             & 9,469     & 76.55 & +4.55   \\
    \textbf{under}   & \textbf{18,868}    & \textbf{76.51} & \textbf{+4.51}   \\
    government       & 16,776    & 76.50 & +4.50   \\
    outside          & 8,773     & 76.45 & +4.44   \\
    lost             & 14,791    & 76.43 & +4.43   \\
    three            & 12,467    & 76.37 & +4.37   \\
    turn             & 10,691    & 76.37 & +4.37   \\
    two              & 32,482    & 76.35 & +4.35   \\
    anti             & 17,497    & 76.29 & +4.29   \\
    great            & 39,449    & 76.29 & +4.29   \\
    art              & 9,952     & 76.28 & +4.28   \\
    happened         & 9,731     & 76.28 & +4.28   \\
    make             & 69,954    & 76.26 & +4.26   \\
    dems             & 11,912    & 76.25 & +4.24   \\
    storm            & 6,779     & 76.25 & +4.24   \\
    perfect          & 9,805     & 76.17 & +4.17   \\
    series           & 6,861     & 76.11 & +4.11   \\
    comes            & 11,174    & 76.06 & +4.06   \\
    list             & 9,810     & 76.06 & +4.06   \\
    paid             & 7,217     & 76.04 & +4.04   \\
    move             & 11,023    & 76.03 & +4.03   \\
    job              & 16,927    & 76.00 & +4.00   \\
    trust            & 8,032     & 75.97 & +3.96   \\
    \textbf{into}    & \textbf{45,123}    & \textbf{75.89} & \textbf{+3.89}   \\
    nothing          & 27,402    & 75.89 & +3.89   \\
    \textbf{off}     & \textbf{43,924}    & \textbf{75.88} & \textbf{+3.88}   \\
    daughter         & 6,741     & 75.87 & +3.87   \\
    things           & 32,807    & 75.84 & +3.84   \\
    sign             & 10,251    & 75.84 & +3.84   \\
    un               & 7,659     & 75.83 & +3.83   \\
    believe          & 23,945    & 75.82 & +3.82   \\
    super            & 10,044    & 75.71 & +3.71   \\
    join             & 13,033    & 75.70 & +3.70   \\
    republican       & 9,650     & 75.68 & +3.68   \\
    stay             & 15,581    & 75.66 & +3.66   \\
    save             & 9,842     & 75.64 & +3.64   \\
    brown            & 6,612     & 75.60 & +3.60   \\
    away             & 22,743    & 75.59 & +3.59   \\
    mark             & 6,598     & 75.58 & +3.58   \\
    company          & 6,718     & 75.57 & +3.57   \\
    shut             & 8,090     & 75.55 & +3.54   \\
    learn            & 9,322     & 75.53 & +3.52   \\
    ones             & 7,694     & 75.39 & +3.39   \\
    red              & 9,928     & 75.35 & +3.35   \\
    mueller          & 7,721     & 75.33 & +3.33   \\
    chance           & 8,579     & 75.33 & +3.33   \\
    daily            & 7,681     & 75.32 & +3.32   \\
    mexico           & 6,865     & 75.32 & +3.32   \\
    cover            & 6,728     & 75.26 & +3.26   \\
    could            & 37,724    & 75.20 & +3.20   \\
    weekend          & 9,920     & 75.19 & +3.19   \\
    release          & 7,500     & 75.17 & +3.17   \\
    stupid           & 9,934     & 75.15 & +3.15   \\
    \textbf{than}    & \textbf{60,234}    & \textbf{75.11} & \textbf{+3.11}   \\
    care             & 24,974    & 75.11 & +3.11   \\
    wrong            & 17,647    & 75.11 & +3.11   \\
    small            & 9,148     & 75.08 & +3.08   \\
    light            & 8,178     & 75.07 & +3.07   \\
    happen           & 9,389     & 75.03 & +3.03   \\
    issue            & 6,622     & 74.96 & +2.96   \\
    eat              & 9,964     & 74.93 & +2.93   \\
    \textbf{at}      & \textbf{232,479}   & \textbf{74.93} & \textbf{+2.92}   \\
    watch            & 35,667    & 74.92 & +2.92   \\
    american         & 32,493    & 74.84 & +2.83   \\
    gay              & 8,028     & 74.83 & +2.83   \\
    lying            & 6,403     & 74.74 & +2.74   \\
    child            & 15,201    & 74.73 & +2.73   \\
    hell             & 12,488    & 74.72 & +2.72   \\
    \textbf{s}       & \textbf{659,166}   & \textbf{74.65} & \textbf{+2.64}   \\
    n                & 21,252    & 74.53 & +2.53   \\
    \textbf{himself} & \textbf{6,990}     & \textbf{74.43} & \textbf{+2.43}   \\
    end              & 21,657    & 74.42 & +2.42   \\
    never            & 63,784    & 74.42 & +2.42   \\
    words            & 12,962    & 74.40 & +2.40   \\
    dream            & 8,638     & 74.26 & +2.26   \\
    thinks           & 6,294     & 74.24 & +2.24   \\
    deep             & 6,396     & 74.23 & +2.23   \\
    young            & 13,131    & 74.20 & +2.20   \\
    israel           & 7,129     & 74.20 & +2.20   \\
    co               & 7,743     & 74.11 & +2.11   \\
    \textbf{more}    & \textbf{98,676}    & \textbf{74.11} & \textbf{+2.11}   \\
    \textbf{for}     & \textbf{534,952}   & \textbf{74.11} & \textbf{+2.11}   \\
    times            & 16,653    & 74.05 & +2.05   \\
    us               & 87,455    & 73.97 & +1.97   \\
    play             & 17,237    & 73.95 & +1.95   \\
    \textbf{between} & \textbf{11,695}    & \textbf{73.95} & \textbf{+1.95}   \\
    another          & 27,838    & 73.94 & +1.94   \\
    tomorrow         & 11,211    & 73.86 & +1.86   \\
    press            & 8,031     & 73.82 & +1.82   \\
    work             & 30,182    & 73.82 & +1.82   \\
    mom              & 11,831    & 73.81 & +1.81   \\
    cannot           & 8,506     & 73.75 & +1.75   \\
    \textbf{to}      & \textbf{1,201,900} & \textbf{73.74} & \textbf{+1.74}   \\
    close            & 9,742     & 73.74 & +1.74   \\
    tried            & 7,355     & 73.73 & +1.73   \\
    take             & 43,665    & 73.72 & +1.72   \\
    crazy            & 8,166     & 73.67 & +1.66   \\
    place            & 13,920    & 73.66 & +1.66   \\
    women            & 34,276    & 73.56 & +1.56   \\
    king             & 9,986     & 73.53 & +1.53   \\
    everything       & 22,127    & 73.48 & +1.48   \\
    alone            & 8,236     & 73.44 & +1.44   \\
    \textbf{before}  & \textbf{32,136}    & \textbf{73.43} & \textbf{+1.43}   \\
    \textbf{by}      & \textbf{148,300}   & \textbf{73.42} & \textbf{+1.42}   \\
    find             & 23,049    & 73.38 & +1.38   \\
    long             & 22,337    & 73.37 & +1.37   \\
    lie              & 8,617     & 73.34 & +1.34   \\
    big              & 30,027    & 73.31 & +1.30   \\
    least            & 10,995    & 73.29 & +1.29   \\
    try              & 16,730    & 73.28 & +1.28   \\
    app              & 7,315     & 73.26 & +1.25   \\
    moment           & 10,655    & 73.25 & +1.25   \\
    \textbf{on}      & \textbf{401,509}   & \textbf{73.20} & \textbf{+1.20}   \\
    start            & 19,397    & 73.18 & +1.18   \\
    real             & 29,643    & 73.17 & +1.17   \\
    wanted           & 10,987    & 73.16 & +1.16   \\
    day              & 67,552    & 73.13 & +1.13   \\
    president        & 57,943    & 73.08 & +1.08   \\
    say              & 54,576    & 73.05 & +1.05   \\
    \textbf{will}    & \textbf{143,648}   & \textbf{72.97} & \textbf{+0.97}   \\
    left             & 24,848    & 72.96 & +0.96   \\
    \textbf{doesn}   & \textbf{28,058}    & \textbf{72.90} & \textbf{+0.90}   \\
    music            & 24,237    & 72.89 & +0.89   \\
    pick             & 6,969     & 72.85 & +0.84   \\
    sick             & 8,397     & 72.84 & +0.84   \\
    forget           & 13,037    & 72.84 & +0.84   \\
    mike             & 7,786     & 72.83 & +0.83   \\
    message          & 6,972     & 72.83 & +0.83   \\
    week             & 22,192    & 72.82 & +0.82   \\
    huge             & 6,648     & 72.81 & +0.81   \\
    official         & 10,532    & 72.75 & +0.75   \\
    \textbf{through} & \textbf{18,927}    & \textbf{72.74} & \textbf{+0.74}   \\
    call             & 22,671    & 72.71 & +0.71   \\
    \textbf{again}   & \textbf{37,164}    & \textbf{72.71} & \textbf{+0.70}   \\
    night            & 22,315    & 72.66 & +0.66   \\
    \textbf{of}      & \textbf{717,733}   & \textbf{72.64} & \textbf{+0.63}   \\
    kids             & 16,278    & 72.55 & +0.55   \\
    bring            & 10,345    & 72.52 & +0.52   \\
    easy             & 6,488     & 72.47 & +0.47   \\
    living           & 8,315     & 72.43 & +0.43   \\
    protect          & 7,262     & 72.41 & +0.41   \\
    smile            & 8,217     & 72.38 & +0.38   \\
    better           & 31,185    & 72.37 & +0.37   \\
    people           & 121,907   & 72.35 & +0.35   \\
    next             & 23,286    & 72.28 & +0.28   \\
    photo            & 10,025    & 72.26 & +0.26   \\
    men              & 23,971    & 72.23 & +0.23   \\
    sunday           & 8,722     & 72.21 & +0.21   \\
    bad              & 23,427    & 72.21 & +0.21   \\
    important        & 9,616     & 72.19 & +0.19   \\
    tonight          & 12,448    & 72.18 & +0.18   \\
    love             & 109,820   & 72.15 & +0.15   \\
    help             & 31,478    & 72.13 & +0.13   \\
    parents          & 8,709     & 72.07 & +0.07   \\
    short            & 7,036     & 72.07 & +0.07   \\
    enough           & 15,985    & 72.06 & +0.06   \\
    order            & 9,756     & 72.04 & +0.04   \\
    something        & 27,438    & 72.04 & +0.04   \\
    \textbf{with}    & \textbf{274,393}   & \textbf{72.01} & \textbf{+0.01}   \\
    act              & 9,905     & 72.00 & +0.00   \\
    first            & 51,218    & 72.00 & +0.00   \\
    racism           & 11,370    & 71.98 & -0.01   \\
    fighting         & 8,094     & 71.96 & -0.03   \\
    \textbf{ll}      & \textbf{45,012}    & \textbf{71.95} & \textbf{-0.04}   \\
    hold             & 10,304    & 71.94 & -0.05   \\
    years            & 34,737    & 71.92 & -0.07   \\
    show             & 30,461    & 71.90 & -0.09   \\
    taking           & 10,976    & 71.89 & -0.10   \\
    eyes             & 9,885     & 71.84 & -0.15   \\
    u                & 79,009    & 71.76 & -0.23   \\
    \textbf{own}     & \textbf{24,861}    & \textbf{71.76} & \textbf{-0.23}   \\
    \textbf{what}    & \textbf{175,889}   & \textbf{71.74} & \textbf{-0.25}   \\
    right            & 52,202    & 71.69 & -0.30   \\
    crisis           & 7,740     & 71.69 & -0.30   \\
    fast             & 6,626     & 71.64 & -0.35   \\
    four             & 9,683     & 71.64 & -0.36   \\
    cool             & 7,881     & 71.56 & -0.43   \\
    wish             & 11,055    & 71.56 & -0.44   \\
    heard            & 9,141     & 71.55 & -0.44   \\
    best             & 43,638    & 71.55 & -0.45   \\
    gone             & 8,846     & 71.53 & -0.46   \\
    stop             & 37,826    & 71.51 & -0.48   \\
    kim              & 7,084     & 71.48 & -0.51   \\
    loves            & 6,309     & 71.46 & -0.53   \\
    story            & 15,836    & 71.44 & -0.55   \\
    blue             & 7,113     & 71.43 & -0.56   \\
    \textbf{as}      & \textbf{149,723}   & \textbf{71.39} & \textbf{-0.61}   \\
    taken            & 6,455     & 71.38 & -0.61   \\
    needs            & 14,381    & 71.31 & -0.68   \\
    ready            & 13,741    & 71.31 & -0.68   \\
    look             & 44,767    & 71.31 & -0.68   \\
    \textbf{up}      & \textbf{124,788}   & \textbf{71.28} & \textbf{-0.71}   \\
    less             & 9,167     & 71.27 & -0.72   \\
    \textbf{from}    & \textbf{156,218}   & \textbf{71.21} & \textbf{-0.78}   \\
    following        & 8,005     & 71.20 & -0.79   \\
    boy              & 16,218    & 71.15 & -0.84   \\
    still            & 46,970    & 71.10 & -0.89   \\
    continue         & 6,363     & 71.03 & -0.96   \\
    use              & 20,290    & 71.01 & -0.98   \\
    knows            & 8,119     & 70.99 & -1.00   \\
    biggest          & 6,765     & 70.98 & -1.01   \\
    ppl              & 8,438     & 70.97 & -1.02   \\
    need             & 57,495    & 70.96 & -1.03   \\
    poor             & 6,551     & 70.95 & -1.05   \\
    heart            & 19,254    & 70.93 & -1.06   \\
    reason           & 11,308    & 70.92 & -1.07   \\
    days             & 18,488    & 70.89 & -1.10   \\
    understand       & 11,466    & 70.87 & -1.12   \\
    dad              & 6,415     & 70.83 & -1.16   \\
    lol              & 24,693    & 70.81 & -1.18   \\
    \textbf{be}      & \textbf{239,919}   & \textbf{70.80} & \textbf{-1.19}   \\
    \textbf{no}      & \textbf{128,801}   & \textbf{70.74} & \textbf{-1.25}   \\
    person           & 24,871    & 70.71 & -1.28   \\
    immigration      & 10,053    & 70.65 & -1.34   \\
    rich             & 6,800     & 70.64 & -1.35   \\
    means            & 8,867     & 70.58 & -1.41   \\
    half             & 7,949     & 70.54 & -1.45   \\
    buy              & 11,010    & 70.43 & -1.56   \\
    \textbf{does}    & \textbf{27,887}    & \textbf{70.39} & \textbf{-1.60}   \\
    mad              & 7,984     & 70.37 & -1.62   \\
    gave             & 8,416     & 70.33 & -1.67   \\
    \textbf{t}       & \textbf{368,688}   & \textbf{70.31} & \textbf{-1.68}   \\
    nation           & 7,750     & 70.27 & -1.73   \\
    way              & 42,701    & 70.26 & -1.73   \\
    \textbf{wouldn}  & \textbf{6,689}     & \textbf{70.23} & \textbf{-1.76}   \\
    \textbf{who}     & \textbf{149,564}   & \textbf{70.23} & \textbf{-1.76}   \\
    \textbf{d}       & \textbf{36,942}    & \textbf{70.22} & \textbf{-1.77}   \\
    else             & 12,363    & 70.20 & -1.79   \\
    minutes          & 6,884     & 70.20 & -1.79   \\
    \textbf{about}   & \textbf{131,104}   & \textbf{70.17} & \textbf{-1.82}   \\
    nowplaying       & 8,453     & 70.17 & -1.82   \\
    agree            & 9,609     & 70.12 & -1.87   \\
    looks            & 16,325    & 70.08 & -1.91   \\
    \textbf{not}     & \textbf{210,466}   & \textbf{70.07} & \textbf{-1.92}   \\
    support          & 22,878    & 70.07 & -1.92   \\
    book             & 11,170    & 70.02 & -1.97   \\
    rest             & 7,341     & 70.00 & -1.99   \\
    phone            & 8,530     & 69.97 & -2.02   \\
    keep             & 27,964    & 69.97 & -2.02   \\
    funny            & 10,398    & 69.96 & -2.03   \\
    little           & 21,766    & 69.93 & -2.06   \\
    hands            & 6,905     & 69.83 & -2.16   \\
    \textbf{while}   & \textbf{25,338}    & \textbf{69.81} & \textbf{-2.18}   \\
    \textbf{out}     & \textbf{117,249}   & \textbf{69.77} & \textbf{-2.22}   \\
    hope             & 20,879    & 69.77 & -2.22   \\
    nice             & 12,519    & 69.76 & -2.23   \\
    idea             & 7,561     & 69.76 & -2.23   \\
    age              & 6,498     & 69.75 & -2.24   \\
    hard             & 19,463    & 69.75 & -2.24   \\
    called           & 17,194    & 69.72 & -2.27   \\
    time             & 80,339    & 69.70 & -2.29   \\
    give             & 29,400    & 69.69 & -2.30   \\
    hate             & 26,690    & 69.69 & -2.30   \\
    children         & 18,215    & 69.68 & -2.31   \\
    \textbf{don}     & \textbf{125,595}   & \textbf{69.65} & \textbf{-2.34}   \\
    later            & 6,431     & 69.63 & -2.36   \\
    \textbf{should}  & \textbf{49,120}    & \textbf{69.62} & \textbf{-2.37}   \\
    wonder           & 6,693     & 69.62 & -2.37   \\
    looking          & 16,646    & 69.58 & -2.41   \\
    \textbf{until}   & \textbf{13,327}    & \textbf{69.56} & \textbf{-2.43}   \\
    group            & 13,409    & 69.55 & -2.44   \\
    get              & 101,518   & 69.55 & -2.44   \\
    word             & 10,098    & 69.51 & -2.48   \\
    congress         & 15,208    & 69.50 & -2.49   \\
    final            & 8,827     & 69.46 & -2.53   \\
    month            & 7,839     & 69.43 & -2.56   \\
    w                & 24,856    & 69.43 & -2.56   \\
    respect          & 7,061     & 69.39 & -2.60   \\
    \textbf{can}     & \textbf{163,704}   & \textbf{69.38} & \textbf{-2.61}   \\
    party            & 20,960    & 69.33 & -2.66   \\
    team             & 16,127    & 69.29 & -2.70   \\
    online           & 8,298     & 69.28 & -2.71   \\
    always           & 35,321    & 69.24 & -2.75   \\
    girl             & 25,745    & 69.18 & -2.81   \\
    post             & 17,267    & 69.16 & -2.83   \\
    states           & 11,801    & 69.12 & -2.88   \\
    \textbf{myself}  & \textbf{9,747}     & \textbf{69.08} & \textbf{-2.91}   \\
    human            & 10,963    & 69.07 & -2.92   \\
    \textbf{there}   & \textbf{78,019}    & \textbf{69.06} & \textbf{-2.93}   \\
    \textbf{o}       & \textbf{17,221}    & \textbf{69.05} & \textbf{-2.94}   \\
    good             & 67,893    & 69.03 & -2.96   \\
    flag             & 8,518     & 69.01 & -2.98   \\
    working          & 11,090    & 69.01 & -2.98   \\
    trying           & 20,930    & 69.01 & -2.99   \\
    got              & 46,612    & 68.96 & -3.03   \\
    \textbf{too}     & \textbf{48,058}    & \textbf{68.96} & \textbf{-3.04}   \\
    c                & 16,086    & 68.86 & -3.13   \\
    \textbf{is}      & \textbf{605,936}   & \textbf{68.86} & \textbf{-3.13}   \\
    thing            & 26,671    & 68.79 & -3.20   \\
    put              & 19,328    & 68.75 & -3.24   \\
    around           & 17,405    & 68.65 & -3.34   \\
    every            & 36,235    & 68.61 & -3.38   \\
    someone          & 34,734    & 68.58 & -3.41   \\
    \textbf{those}   & \textbf{28,402}    & \textbf{68.56} & \textbf{-3.43}   \\
    waiting          & 7,058     & 68.56 & -3.44   \\
    sex              & 17,312    & 68.54 & -3.45   \\
    cry              & 6,804     & 68.53 & -3.46   \\
    god              & 32,541    & 68.48 & -3.51   \\
    free             & 29,637    & 68.47 & -3.52   \\
    room             & 7,710     & 68.46 & -3.53   \\
    gotta            & 7,628     & 68.41 & -3.58   \\
    \textbf{only}    & \textbf{61,076}    & \textbf{68.41} & \textbf{-3.58}   \\
    \textbf{it}      & \textbf{418,877}   & \textbf{68.40} & \textbf{-3.59}   \\
    anything         & 16,498    & 68.39 & -3.61   \\
    \textbf{a}       & \textbf{809,249}   & \textbf{68.31} & \textbf{-3.69}   \\
    making           & 15,359    & 68.29 & -3.70   \\
    using            & 10,448    & 68.26 & -3.73   \\
    \textbf{our}     & \textbf{93,644}    & \textbf{68.18} & \textbf{-3.81}   \\
    baby             & 18,196    & 68.15 & -3.84   \\
    thanks           & 17,954    & 68.15 & -3.84   \\
    made             & 27,773    & 68.09 & -3.90   \\
    \textbf{most}    & \textbf{35,493}    & \textbf{68.04} & \textbf{-3.95}   \\
    \textbf{your}    & \textbf{187,607}   & \textbf{68.01} & \textbf{-3.98}   \\
    used             & 12,964    & 68.01 & -3.98   \\
    \textbf{the}     & \textbf{1,360,727} & \textbf{67.93} & \textbf{-4.06}   \\
    going            & 42,230    & 67.88 & -4.11   \\
    tell             & 25,568    & 67.87 & -4.12   \\
    \textbf{yourself}& \textbf{17,953}    & \textbf{67.86} & \textbf{-4.13}   \\
    \textbf{why}     & \textbf{68,491}    & \textbf{67.83} & \textbf{-4.16}   \\
    \textbf{ain}     & \textbf{10,746}    & \textbf{67.80} & \textbf{-4.19}   \\
    morning          & 20,276    & 67.78 & -4.21   \\
    last             & 28,236    & 67.74 & -4.25   \\
    l                & 9,980     & 67.74 & -4.25   \\
    leave            & 15,711    & 67.59 & -4.40   \\
    clear            & 6,323     & 67.57 & -4.42   \\
    think            & 52,491    & 67.57 & -4.42   \\
    \textbf{isn}     & \textbf{17,356}    & \textbf{67.56} & \textbf{-4.43}   \\
    forever          & 6,376     & 67.51 & -4.48   \\
    \textbf{its}     & \textbf{30,168}    & \textbf{67.50} & \textbf{-4.49}   \\
    \textbf{are}     & \textbf{253,816}   & \textbf{67.50} & \textbf{-4.49}   \\
    ask              & 13,041    & 67.45 & -4.54   \\
    youtube          & 10,232    & 67.45 & -4.54   \\
    feel             & 23,630    & 67.43 & -4.56   \\
    army             & 11,632    & 67.42 & -4.57   \\
    amp              & 130,858   & 67.38 & -4.61   \\
    friend           & 14,777    & 67.37 & -4.62   \\
    miss             & 13,041    & 67.37 & -4.62   \\
    one              & 114,211   & 67.29 & -4.70   \\
    democrat         & 8,898     & 67.28 & -4.71   \\
    wanna            & 16,971    & 67.27 & -4.72   \\
    \textbf{has}     & \textbf{98,794}    & \textbf{67.27} & \textbf{-4.73}   \\
    wow              & 11,273    & 67.14 & -4.85   \\
    \textbf{do}      & \textbf{123,663}   & \textbf{67.14} & \textbf{-4.86}   \\
    would            & 56,904    & 67.13 & -4.86   \\
    finally          & 9,607     & 67.12 & -4.87   \\
    \textbf{when}    & \textbf{122,781}   & \textbf{67.11} & \textbf{-4.88}   \\
    k                & 7,784     & 67.08 & -4.91   \\
    \textbf{you}     & \textbf{647,202}   & \textbf{67.01} & \textbf{-4.98}   \\
    let              & 51,469    & 66.99 & -5.00   \\
    far              & 11,319    & 66.87 & -5.12   \\
    \textbf{how}     & \textbf{111,908}   & \textbf{66.85} & \textbf{-5.14}   \\
    fun              & 10,548    & 66.84 & -5.15   \\
    \textbf{being}   & \textbf{49,176}    & \textbf{66.77} & \textbf{-5.22}   \\
    remember         & 18,856    & 66.75 & -5.24   \\
    tired            & 6,900     & 66.73 & -5.26   \\
    ya               & 7,286     & 66.71 & -5.28   \\
    knew             & 7,316     & 66.70 & -5.29   \\
    summer           & 10,868    & 66.60 & -5.39   \\
    \textbf{we}      & \textbf{215,205}   & \textbf{66.52} & \textbf{-5.47}   \\
    feeling          & 6,996     & 66.46 & -5.53   \\
    \textbf{aren}    & \textbf{7,849}     & \textbf{66.37} & \textbf{-5.62}   \\
    instead          & 8,217     & 66.37 & -5.62   \\
    movie            & 9,326     & 66.34 & -5.65   \\
    p                & 10,203    & 66.30 & -5.69   \\
    guess            & 7,577     & 66.18 & -5.81   \\
    soon             & 10,295    & 66.17 & -5.82   \\
    \textbf{just}    & \textbf{149,329}   & \textbf{66.17} & \textbf{-5.82}   \\
    talk             & 15,856    & 66.12 & -5.87   \\
    might            & 11,033    & 66.11 & -5.88   \\
    read             & 18,096    & 66.11 & -5.88   \\
    amazing          & 11,410    & 66.11 & -5.88   \\
    done             & 17,940    & 66.11 & -5.88   \\
    f                & 12,921    & 66.07 & -5.92   \\
    months           & 7,404     & 66.05 & -5.94   \\
    \textbf{wasn}    & \textbf{8,057}     & \textbf{66.02} & \textbf{-5.97}   \\
    hear             & 11,852    & 66.01 & -5.98   \\
    sleep            & 10,259    & 65.99 & -6.01   \\
    welcome          & 6,474     & 65.97 & -6.02   \\
    want             & 68,601    & 65.95 & -6.04   \\
    know             & 77,243    & 65.91 & -6.08   \\
    well             & 30,060    & 65.90 & -6.09   \\
    \textbf{but}     & \textbf{151,964}   & \textbf{65.89} & \textbf{-6.10}   \\
    playing          & 15,754    & 65.88 & -6.11   \\
    giving           & 7,814     & 65.86 & -6.13   \\
    uk               & 7,055     & 65.79 & -6.20   \\
    go               & 67,916    & 65.79 & -6.20   \\
    share            & 9,246     & 65.67 & -6.32   \\
    took             & 10,387    & 65.60 & -6.40   \\
    sad              & 10,835    & 65.57 & -6.42   \\
    coming           & 16,108    & 65.54 & -6.45   \\
    yet              & 13,122    & 65.53 & -6.46   \\
    \textbf{all}     & \textbf{172,300}   & \textbf{65.53} & \textbf{-6.46}   \\
    \textbf{re}      & \textbf{87,384}    & \textbf{65.50} & \textbf{-6.49}   \\
    \textbf{his}     & \textbf{104,995}   & \textbf{65.47} & \textbf{-6.52}   \\
    \textbf{now}     & \textbf{93,117}    & \textbf{65.42} & \textbf{-6.57}   \\
    \textbf{once}    & \textbf{12,339}    & \textbf{65.40} & \textbf{-6.59}   \\
    \textbf{had}     & \textbf{41,450}    & \textbf{65.36} & \textbf{-6.64}   \\
    \textbf{have}    & \textbf{176,922}   & \textbf{65.34} & \textbf{-6.65}   \\
    \textbf{an}      & \textbf{94,129}    & \textbf{65.32} & \textbf{-6.67}   \\
    vote             & 28,634    & 65.32 & -6.68   \\
    back             & 59,686    & 65.32 & -6.68   \\
    \textbf{some}    & \textbf{49,705}    & \textbf{65.29} & \textbf{-6.71}   \\
    h                & 14,897    & 65.28 & -6.71   \\
    ever             & 32,277    & 65.20 & -6.79   \\
    almost           & 7,849     & 65.16 & -6.83   \\
    today            & 49,176    & 65.12 & -6.87   \\
    name             & 15,026    & 65.10 & -6.89   \\
    question         & 9,531     & 65.09 & -6.90   \\
    \textbf{didn}    & \textbf{23,700}    & \textbf{65.02} & \textbf{-6.97}   \\
    kind             & 8,895     & 64.96 & -7.03   \\
    \textbf{that}    & \textbf{331,146}   & \textbf{64.95} & \textbf{-7.04}   \\
    hours            & 8,449     & 64.82 & -7.17   \\
    though           & 7,502     & 64.82 & -7.17   \\
    happy            & 31,460    & 64.81 & -7.18   \\
    come             & 29,820    & 64.80 & -7.19   \\
    \textbf{haven}   & \textbf{6,469}     & \textbf{64.80} & \textbf{-7.19}   \\
    much             & 38,111    & 64.77 & -7.22   \\
    r                & 16,112    & 64.65 & -7.34   \\
    \textbf{or}      & \textbf{80,103}    & \textbf{64.64} & \textbf{-7.35}   \\
    \textbf{where}   & \textbf{32,098}    & \textbf{64.64} & \textbf{-7.35}   \\
    \textbf{any}     & \textbf{29,303}    & \textbf{64.52} & \textbf{-7.47}   \\
    rt               & 1,843,554 & 64.44 & -7.55   \\
    \textbf{because} & \textbf{49,141}    & \textbf{64.42} & \textbf{-7.57}   \\
    nobody           & 8,331     & 64.36 & -7.63   \\
    calling          & 8,351     & 64.33 & -7.66   \\
    point            & 11,477    & 64.31 & -7.69   \\
    \textbf{same}    & \textbf{24,147}    & \textbf{64.29} & \textbf{-7.70}   \\
    democrats        & 19,245    & 64.27 & -7.73   \\
    democratic       & 6,541     & 64.22 & -7.77   \\
    getting          & 19,550    & 64.21 & -7.78   \\
    \textbf{doing}   & \textbf{20,397}    & \textbf{64.20} & \textbf{-7.80}   \\
    already          & 13,725    & 64.17 & -7.82   \\
    \textbf{m}       & \textbf{123,396}   & \textbf{64.16} & \textbf{-7.83}   \\
    b                & 14,951    & 64.13 & -7.86   \\
    friends          & 17,906    & 64.09 & -7.90   \\
    \textbf{if}      & \textbf{144,827}   & \textbf{64.09} & \textbf{-7.90}   \\
    guy              & 13,265    & 64.05 & -7.94   \\
    mean             & 14,145    & 63.96 & -8.03   \\
    yesterday        & 6,763     & 63.90 & -8.09   \\
    \textbf{then}    & \textbf{37,207}    & \textbf{63.87} & \textbf{-8.12}   \\
    e                & 10,646    & 63.81 & -8.18   \\
    probably         & 7,530     & 63.78 & -8.21   \\
    drop             & 6,485     & 63.77 & -8.22   \\
    damn             & 9,981     & 63.77 & -8.23   \\
    maybe            & 10,477    & 63.74 & -8.25   \\
    gonna            & 17,350    & 63.71 & -8.28   \\
    even             & 39,189    & 63.70 & -8.29   \\
    see              & 57,554    & 63.68 & -8.31   \\
    thought          & 13,694    & 63.64 & -8.35   \\
    seen             & 11,770    & 63.57 & -8.42   \\
    part             & 16,253    & 63.57 & -8.42   \\
    together         & 11,343    & 63.50 & -8.49   \\
    oh               & 22,480    & 63.31 & -8.68   \\
    hand             & 9,049     & 63.28 & -8.71   \\
    \textbf{their}   & \textbf{70,277}    & \textbf{63.26} & \textbf{-8.73}   \\
    pretty           & 10,984    & 63.25 & -8.74   \\
    \textbf{such}    & \textbf{12,246}    & \textbf{63.24} & \textbf{-8.75}   \\
    \textbf{were}    & \textbf{37,777}    & \textbf{63.23} & \textbf{-8.76}   \\
    beautiful        & 16,087    & 63.21 & -8.78   \\
    \textbf{and}     & \textbf{615,184}   & \textbf{63.19} & \textbf{-8.80}   \\
    g                & 6,697     & 63.14 & -8.85   \\
    really           & 46,587    & 63.14 & -8.85   \\
    thinking         & 7,999     & 63.13 & -8.86   \\
    wait             & 13,709    & 63.03 & -8.96   \\
    administration   & 6,298     & 63.00 & -8.99   \\
    \textbf{other}   & \textbf{30,643}    & \textbf{62.95} & \textbf{-9.05}   \\
    check            & 15,895    & 62.90 & -9.09   \\
    united           & 10,621    & 62.90 & -9.09   \\
    girls            & 14,579    & 62.87 & -9.13   \\
    \textbf{was}     & \textbf{145,692}   & \textbf{62.87} & \textbf{-9.13}   \\
    fan              & 6,911     & 62.84 & -9.15   \\
    since            & 16,200    & 62.83 & -9.16   \\
    \textbf{did}     & \textbf{41,708}    & \textbf{62.82} & \textbf{-9.17}   \\
    full             & 13,839    & 62.75 & -9.24   \\
    hot              & 11,219    & 62.68 & -9.31   \\
    \textbf{ve}      & \textbf{37,895}    & \textbf{62.64} & \textbf{-9.35}   \\
    started          & 8,000     & 62.56 & -9.43   \\
    global           & 6,481     & 62.28 & -9.71   \\
    watching         & 8,546     & 62.27 & -9.72   \\
    \textbf{i}       & \textbf{730,059}   & \textbf{62.25} & \textbf{-9.74}   \\
    like             & 136,660   & 62.16 & -9.83   \\
    listen           & 12,352    & 62.12 & -9.87   \\
    country          & 28,156    & 62.08 & -9.91   \\
    exactly          & 7,680     & 62.00 & -9.99   \\
    fans             & 9,772     & 61.93 & -10.06  \\
    illegal          & 12,128    & 61.92 & -10.07  \\
    favorite         & 7,505     & 61.89 & -10.10  \\
    proud            & 8,019     & 61.82 & -10.17  \\
    sure             & 14,730    & 61.81 & -10.18  \\
    \textbf{they}    & \textbf{163,815}   & \textbf{61.57} & \textbf{-10.43}  \\
    dear             & 8,572     & 61.52 & -10.47  \\
    \textbf{them}    & \textbf{61,702}    & \textbf{61.51} & \textbf{-10.48}  \\
    absolutely       & 6,800     & 61.44 & -10.56  \\
    \textbf{each}    & \textbf{10,292}    & \textbf{61.43} & \textbf{-10.56}  \\
    \textbf{very}    & \textbf{25,328}    & \textbf{61.35} & \textbf{-10.64}  \\
    \textbf{which}   & \textbf{21,143}    & \textbf{61.23} & \textbf{-10.76}  \\
    single           & 10,248    & 61.21 & -10.78  \\
    social           & 10,822    & 61.18 & -10.82  \\
    \textbf{her}     & \textbf{75,538}    & \textbf{61.05} & \textbf{-10.94}  \\
    \textbf{having}  & \textbf{13,173}    & \textbf{61.01} & \textbf{-10.98}  \\
    mr               & 6,695     & 61.00 & -11.00  \\
    \textbf{few}     & \textbf{8,881}     & \textbf{60.82} & \textbf{-11.17}  \\
    \textbf{both}    & \textbf{11,959}    & \textbf{60.67} & \textbf{-11.32}  \\
    talking          & 10,790    & 60.54 & -11.45  \\
    many             & 29,765    & 60.50 & -11.50  \\
    fact             & 10,185    & 60.45 & -11.54  \\
    lot              & 13,395    & 60.44 & -11.56  \\
    \textbf{he}      & \textbf{161,802}   & \textbf{60.39} & \textbf{-11.60}  \\
    \textbf{me}      & \textbf{177,149}   & \textbf{60.36} & \textbf{-11.64}  \\
    \textbf{these}   & \textbf{40,456}    & \textbf{60.24} & \textbf{-11.75}  \\
    yeah             & 10,421    & 60.17 & -11.82  \\
    born             & 7,673     & 60.05 & -11.94  \\
    speak            & 8,425     & 59.95 & -12.04  \\
    \textbf{am}      & \textbf{33,420}    & \textbf{59.83} & \textbf{-12.16}  \\
    \textbf{my}      & \textbf{228,066}   & \textbf{59.80} & \textbf{-12.19}  \\
    \textbf{him}     & \textbf{49,829}    & \textbf{59.74} & \textbf{-12.25}  \\
    actually         & 15,118    & 59.59 & -12.40  \\
    anyone           & 16,241    & 59.57 & -12.42  \\
    told             & 12,431    & 59.32 & -12.67  \\
    \textbf{here}    & \textbf{60,018}    & \textbf{59.26} & \textbf{-12.73}  \\
    saw              & 8,566     & 59.23 & -12.76  \\
    voting           & 8,590     & 59.20 & -12.79  \\
    ago              & 10,018    & 59.16 & -12.83  \\
    \textbf{she}     & \textbf{77,832}    & \textbf{59.07} & \textbf{-12.93}  \\
    rep              & 6,555     & 58.94 & -13.05  \\
    hey              & 11,803    & 58.69 & -13.30  \\
    \textbf{been}    & \textbf{46,964}    & \textbf{58.61} & \textbf{-13.38}  \\
    gt               & 29,458    & 58.52 & -13.48  \\
    boys             & 6,949     & 58.42 & -13.57  \\
    \textbf{so}      & \textbf{152,058}   & \textbf{58.33} & \textbf{-13.66}  \\
    hair             & 7,654     & 58.23 & -13.77  \\
    send             & 7,958     & 58.14 & -13.85  \\
    different        & 8,190     & 57.98 & -14.01  \\
    went             & 10,461    & 57.84 & -14.15  \\
    saying           & 13,655    & 57.60 & -14.39  \\
    birthday         & 9,100     & 57.59 & -14.40  \\
    twitter          & 26,621    & 57.49 & -14.50  \\
    area             & 16,104    & 57.48 & -14.51  \\
    everyone         & 25,940    & 57.28 & -14.71  \\
    said             & 36,134    & 57.23 & -14.76  \\
    asked            & 8,457     & 57.11 & -14.88  \\
    \textbf{this}    & \textbf{302,011}   & \textbf{57.07} & \textbf{-14.93}  \\
    immigrants       & 6,633     & 57.01 & -14.98  \\
    members          & 8,769     & 56.99 & -15.00  \\
    th               & 9,409     & 56.66 & -15.33  \\
    sorry            & 10,306    & 56.60 & -15.39  \\
    yes              & 18,162    & 55.99 & -16.00  \\
    ok               & 10,284    & 55.70 & -16.29  \\
    realdonaldtrump  & 48,122    & 55.64 & -16.35  \\
    shit             & 22,061    & 55.24 & -16.75  \\
    whole            & 13,573    & 54.65 & -17.34  \\
    lt               & 7,778     & 54.42 & -17.57  \\
    number           & 6,846     & 54.36 & -17.63  \\
    ass              & 13,206    & 54.11 & -17.88  \\
    song             & 11,566    & 53.95 & -18.05  \\
    also             & 20,748    & 53.91 & -18.08  \\
    border           & 11,553    & 53.08 & -18.91  \\
    telling          & 6,416     & 52.89 & -19.10  \\
    tweet            & 16,298    & 52.81 & -19.18  \\
    omg              & 9,763     & 52.05 & -19.94  \\
    tweets           & 11,292    & 51.78 & -20.22  \\
    imagine          & 6,749     & 51.05 & -20.94  \\
    update           & 6,869     & 50.74 & -21.25  \\
    thank            & 27,529    & 50.26 & -21.73  \\
    came             & 9,749     & 49.56 & -22.43  \\
    x                & 7,194     & 49.48 & -22.51  \\
    account          & 6,902     & 49.10 & -22.89  \\
    racist           & 22,383    & 48.70 & -23.29  \\
    please           & 33,088    & 47.88 & -24.11  \\
    guys             & 12,199    & 47.83 & -24.16  \\
    album            & 6,495     & 47.57 & -24.42  \\
    fuck             & 16,605    & 47.32 & -24.67  \\
    fucking          & 11,252    & 47.09 & -24.90  \\
    bitch            & 8,767     & 46.99 & -25.00  \\
    tour             & 8,170     & 46.63 & -25.36  \\
    cute             & 9,526     & 46.54 & -25.45  \\
    follow           & 22,185    & 46.23 & -25.76  \\
    ur               & 9,018     & 45.87 & -26.12  \\
    okay             & 7,780     & 44.57 & -27.42  \\
    retweet          & 14,221    & 41.83 & -30.16  \\
    \textbf{dont}    & \textbf{7,737}     & \textbf{40.85} & \textbf{-31.14}  \\
    \textbf{y}       & \textbf{18,360}    & \textbf{39.84} & \textbf{-32.15}  \\
    ice              & 13,589    & 39.52 & -32.47  \\
    literally        & 8,362     & 39.27 & -32.72  \\
    july             & 9,686     & 37.35 & -34.64  \\
    im               & 16,296    & 37.23 & -34.76  \\
    followers        & 11,972    & 30.06 & -41.93  \\
    epstein          & 8,373     & 2.41  & -69.58  \\
    bts              & 11,879    & 1.10  & -70.89  \\
    exo              & 7,737     & 0.33  & -71.66  \\
    aoc              & 9,821     & 0.01  & -71.99  \\
    bts\_twt         & 10,967    & 0.00  & -71.99  \\
    mgmavote         & 10,389    & 0.00  & -72.00  \\
\end{supertabular}
